The Fragility of Learning LQG Controllers

Learning methods are increasingly used to synthesize controllers from data, yet existing sample-complexity characterizations for continuous control are sharp only in the fully observed setting. This paper studies the partially observed case by deriving information-theoretic lower bounds for learning Linear Quadratic Gaussian (LQG) controllers from offline trajectories generated by a (linear) exploration policy. We prove an $\varepsilon$-local minimax excess-cost lower bound that applies to any algorithm mapping the offline dataset to a stabilizing linear controller. The bound is expressed in terms of the Hessian of the LQG cost with respect to model parameters and the inverse Fisher Information induced by the exploration policy. We further provide system-theoretic characterizations of these objects, enabling transparent construction of hard instances. Instantiating the bound on classical fragile robust-control examples, including variants of the Doyle LQG fragility counterexample and non-minimum-phase systems, demonstrates when fragile robust control problems translate into high sample complexity for learning-enabled control. These results suggest the asymptotic optimality of certainty-equivalent synthesis and motivate the importance of both task-directed experiment design and system co-design for sample-efficient learning in partially observed control.

==> tex/learning_architecture.tex <==
\begin{tikzpicture}[
    block/.style={draw, rounded corners, align=center, minimum width=1.2cm, minimum height=0.6cm},
    blueblock/.style={block, fill=cyan!20, draw=none},
    dashedbox/.style={draw, dashed, minimum width=3cm, minimum height=2.7cm},
    arrow/.style={thick, -{Latex[length=2mm]}},
    myarrow/.style={arrow, line width=1.1mm,-{Latex[length=3.0mm, width=3.4mm]}},
     myarrow2/.style={arrow, double distance=1pt, line width=0.5mm,-{Latex[length=3.5mm, width=4.0mm,fill=white]}},
      dashedbox2/.style={draw, dashed, minimum width=1.5cm, minimum height=2.5cm},
]

\node[blueblock] (ptheta) {$\mathcal P_{\theta}$};
\node[blueblock, below=0.8cm of ptheta] (texp) {$\pi_{\mathrm{exp}}$};

\node[dashedbox, fit=(ptheta)(texp)] (expbox) {};
\node[below=0pt of expbox] (experiments) {experiments};

\draw[arrow] (ptheta.east) -- node[above]{$y$} ++(0.6,0) |- (texp.east);
\draw[arrow] (texp.west) -- node[above]{$u$} ++(-0.6,0) |- ($(ptheta.west)+(0,-0.2)$);

\draw[arrow] ($(ptheta.west)+(-0.62,0.2)$) --node[above]{$d$} ($(ptheta.west)+(0,0.2)$);
\node[right=0.65cm of expbox] (data) {
    $\begin{aligned}
        y_{0:T-1}^{1},& u_{0:T-1}^{1} \\
        &\vdots \\
        y_{0:T-1}^{N},& u_{0:T-1}^{N}
    \end{aligned}$
};
\node[right=50pt of experiments] (datatext) {data $\mathcal D$};

\draw[myarrow] ($(expbox.east)+(0.1,0)$) -- (data.west);

\node[block, fill=orange!20, draw=none, minimum width=1.6cm, minimum height=1cm,
      right=3.5cm of expbox] (A) {$\calA$};
\node[below=0pt of A, align=center] {learning\\algorithm};

\draw[myarrow] (data.east) -- (A.west);

\node[right=2.2cm of A] (policy) {};


\draw[myarrow] (A.east) -- node[below=0pt]{policy} node[above=0pt]{$K_{\mathcal{D}}\in\calR^{\du\times\dy}_s$} (policy.west);


\node[below right=1.5cm and 0 of expbox,blueblock] (deploy_system){$\mathcal{P}_{\theta}$};

\node[blueblock, fill=orange!20, below=0.8cm of deploy_system] (deploy_controller) {$K_{\mathcal{D}}$};

\draw[arrow] (deploy_system.east) -- node[above]{$y$}  ++(0.6,0) |- (deploy_controller.east);
\draw[arrow] (deploy_controller.west) -- node[above]{$u$} ++(-0.6,0) |- ($(deploy_system.west)+(0,-0.2)$);
\draw[arrow] ($(deploy_system.west)+(-0.62,0.2)$) --node[above]{$d$} ($(deploy_system.west)+(0,0.2)$);

\node[dashedbox,fit=(deploy_system)(deploy_controller)](closed_loop_deploy){};
\node[right=2cm of closed_loop_deploy,align=center] (closed_loop_cost) {$J(K_\mathcal{D},\theta)$\\LQG cost};
\draw[myarrow] ($(closed_loop_deploy.east)+(0.2,0)$) -- (closed_loop_cost);

\node[below=0pt of closed_loop_deploy] (closed_loop_deploy_label) {deployment};
\end{tikzpicture}

